Doubly-Efficient Private Information Retrieval from Modular Forms

We present new information-theoretic protocols for $s$-server, doubly-efficient private information retrieval (PIR) in sublinear server time and one extra bit of space on the servers, for every constant $s \geq 2$. On an $n$-bit database, each of the $s$ PIR servers first builds and stores a preprocessing data structure consisting of $n+1$ bits (which is unique to each server, and after which the server may discard the original database). Then, each server answers a PIR query in time $T_s(n)$, by reading at most $T_s$ bits of its data structure and sending them to the user. In the two server setting ($s=2$), our PIR protocols achieve $T_2 = n^{0.82}$, matching the server time of the state-of-the-art schemes of Henzinger and Ragavan (EUROCRYPT 2026) while shrinking their storage from $O(n\sqrt{\log n})$ to $n+1$ bits. With $s \geq 3$ servers, our PIR protocols retain the $n+1$ bits of storage and additionally improve on the server time of all prior information-theoretic $s$-server schemes with $n^{1+o(1)}$ storage: for example, achieving $T_3 = n^{0.74}$ and $T_{10} = n^{0.61}$ (previously $n^{0.79}$ and $n^{0.75}$). Asymptotically, as the server count $s$ grows, we shrink the number of servers required to achieve a given server-work exponent from $s^{3.9}$ to $s$. Our results draw inspiration from matching-vector techniques (Efremenko, STOC 2009), which we generalize to handle degree-two computations in the exponent. Using this generalization, we build doubly-efficient PIR from the new intermediate abstraction of Fourier-sparse cone-delta functions. Then, we construct such Fourier-sparse cone-delta functions via a connection to modular forms and complex analysis: if a Fourier-sparse cone-delta function does not exist, then there exists a modular form which has too many roots, contradicting the valence formula.

==> figgen1flow.tex <==
% Dependency diagram for the proof of thm:gen1, in the format of fig:gen4flow: one row per layer of the
% argument, with the warm-up's own step numbers. The witness (Step 1) and the lattice theta function
% (Step 2) are built independently and meet in the scalarization via P_beta (Step 2, teal); the
% accounting (Steps 3-4) bounds the orders of f at the cusps; and the valence formula gives the
% contradiction (Step 4).
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[>=stealth, x=1cm, y=1cm,
        box/.style={draw, rounded corners=2pt, align=center, font=\footnotesize, inner sep=2pt, text width=3.6cm, fill=white},
        layer/.style={anchor=east, align=right, font=\footnotesize\itshape, text=black!65, text width=1.9cm},
        lab/.style={font=\scriptsize, fill=white, inner sep=1pt}]
        % row labels
        \node[layer] at (-6.25,0) {Step~1:\\duality};
        \node[layer] at (-6.25,-1.55) {Step~2:\\theta function};
        \node[layer] at (-6.25,-3.2) {Step~2:\\scalarization\\via $P_\beta$};
        \node[layer] at (-6.25,-5.0) {Steps~3--4:\\accounting};
        \node[layer] at (-6.25,-6.8) {Step~4:\\contradiction};
        % the diagram
        \node[box, text width=5.8cm] (W) at (0,0) {witness $\beta$ on the cone $\calQ$, with $\beta_\zerov = 1$;\\packaged as $P_\beta$, averaged over rescalings};
        \node[box, text width=5.8cm] (T) at (0,-1.55) {$\Theta_\calL(\tau) \in \CC^q$, a vector-valued modular form\\of weight $\frac{r}{2}$ (Weil representation)};
        \node[box, text width=5.8cm] (f) at (0,-3.2) {$f = P_\beta \circ \Theta_\calL$, a scalar modular form\\of weight $\frac{dr}{2}$ for $\Gamma_0(q)$};
        \node[box] (I) at (-4.0,-5.0) {cusp $\infty$: $f \to P_\beta(\ev_0) \neq 0$,\\so $f \not\equiv 0$};
        \node[box] (Z) at (0,-5.0) {cusp $0$: $\order_0 f > Bd$\\(the witness sums vanish on $S_d$)};
        \node[box] (V) at (4.0,-5.0) {valence formula: total\\order of $f$ is $\frac{dr(q+1)}{24}$};
        \node[box, text width=6.2cm] (C) at (0,-6.8) {with $B = \frac{r(q+1)}{24}$, the order at $0$ exceeds\\the total order: a contradiction};
        % Steps 1 and 2 meet in the scalarization: the witness enters through P_beta (teal)
        \draw[->, thick, teal!80!black] (W.east) to[out=0, in=0, looseness=1.5] node[lab, pos=0.5, text=teal!80!black] {$P_\beta$} (f.east);
        \draw[->, thick] (T) -- (f);
        % accounting
        \draw[->, thick] (f) -- node[lab, pos=0.5] {$\beta_\zerov = 1$} (I);
        \draw[->, thick] (f) -- node[lab, pos=0.5] {$P_\beta \circ \rho_S$} (Z);
        \draw[->, thick] (f) -- (V);
        \draw[->, thick] (I) -- (C);
        \draw[->, thick] (Z) -- (C);
        \draw[->, thick] (V) -- (C);
    \end{tikzpicture}
    \caption{How the proof of~\Cref{thm:gen1} fits together, one row per layer of the argument (numbered by the warm-up's steps). The witness and the theta function are built independently, and the witness enters through the polynomial $P_\beta$ (teal), which turns $\Theta_\calL$ into a single scalar modular form $f$. Each property of the witness plays a role: the cone (with the averaging over rescalings) makes $f$ modular for $\Gamma_0(q)$; the normalization $\beta_\zerov = 1$ makes $f$ nonzero at the cusp $\infty$ (left); and the orthogonality to $S_d$, which reaches the cusp $0$ through $P_\beta \circ \rho_S$, makes $f$ vanish there to order more than $Bd$ (middle), while the valence formula fixes its total order (right). Looking ahead, the stronger construction has a chart of the same shape (\Cref{fig:gen4flow}), in which this chain reappears as the right-hand branch, run at $s \cdot \frac{q-1}{2}$ cusps instead of one.}
    \label{fig:gen1flow}
\end{figure}


==> figgen4cusps.tex <==
% The cusp classes of Gamma(q) for q = 7, organized by label and multiplier: the class +-lambda (2a, 1)
% sits in column a (for a in Z_q) and row lambda, and the classes +-lambda (1, 0) in the column infinity.
% Entries are points of Z_7^2 with coordinates in {-3, ..., 3}, up to sign. The shaded columns are the
% selected classes for the phase set A = {0, 1, 2}.
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[x=1.62cm, y=0.62cm]
        % the selected columns a in A = {0, 1, 2}
        \fill[blue!10] (-0.5,1.5) rectangle (2.5,-2.5);
        % column headers: the labels a in Z_q, and infinity
        \foreach \c/\lab in {0/{a = 0}, 1/{a = 1}, 2/{a = 2}, 3/{a = 3}, 4/{a = 4}, 5/{a = 5}, 6/{a = 6}, 7/{\infty}} {
            \node at (\c,1) {$\lab$};
        }
        \node[anchor=east] at (-0.55,1) {label};
        \draw (-1.6,0.5) -- (7.5,0.5);
        % row headers: the multipliers lambda
        \foreach \l in {1,2,3} {
            \node[anchor=east] at (-0.55,1-\l) {$\lambda = \l$};
        }
        % entries +-lambda (2a, 1), resp. +-lambda (1, 0), reduced to coordinates in {-3, ..., 3}
        \foreach \c/\l/\x/\y in {
            0/1/0/1, 0/2/0/2, 0/3/0/3,
            1/1/2/1, 1/2/-3/2, 1/3/-1/3,
            2/1/-3/1, 2/2/1/2, 2/3/-2/3,
            3/1/-1/1, 3/2/-2/2, 3/3/-3/3,
            4/1/1/1, 4/2/2/2, 4/3/3/3,
            5/1/3/1, 5/2/-1/2, 5/3/2/3,
            6/1/-2/1, 6/2/3/2, 6/3/1/3,
            7/1/1/0, 7/2/2/0, 7/3/3/0} {
            \node at (\c,1-\l) {$\pm(\x, \y)$};
        }
        % the warm-up's cusps infinity and 0
        \draw[thick, rounded corners=4pt] (6.6,-0.4) rectangle (7.4,0.4);
        \draw[thick, rounded corners=4pt] (-0.4,-0.4) rectangle (0.4,0.4);
        % bracket under the selected columns
        \draw (-0.45,-2.7) -- (-0.45,-2.9) -- (2.45,-2.9) -- (2.45,-2.7);
        \node[below] at (1,-2.9) {selected classes $\frakc_{a, \lambda}$, for $a \in \calA = \{0, 1, 2\}$};
    \end{tikzpicture}
    \caption{The $\frac{q^2-1}{2} = 24$ cusp classes of $\Gamma(q)$ for $q = 7$, as nonzero points of $\ZZ_q^2$ up to sign (with coordinates in $\{-3, \ldots, 3\}$), arranged by label and multiplier: the class with label $a \in \ZZ_q$ and multiplier $\lambda$ is $\pm\lambda(2a, 1)$, and the class with label $\infty$ and multiplier $\lambda$ is $\pm\lambda(1, 0)$. For $\calA = \{0, 1, 2\}$, the selected classes are the $s \cdot \frac{q-1}{2} = 9$ entries in the shaded columns. The boxed entries are the warm-up's cusps $0 = \frac{0}{1}$ and $\infty = \frac{1}{0}$.}
    \label{fig:gen4cusps}
\end{figure}


==> figgen4flow.tex <==
% Dependency diagram for the proof of thm:gen4aprime, one row per layer of the argument: the witness
% (Step 1) and the theta function (Step 2), built independently; the two scalarizations via P_beta
% (Step 3), where they meet; the accounting by valence upper bounds and per-cusp lower bounds
% (Steps 4-5); and the contradiction (Step 5). The teal arrows mark where the witness enters, as in
% the scalarization step of fig:fourieranalogy.
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[>=stealth, x=1cm, y=1cm,
        box/.style={draw, rounded corners=2pt, align=center, font=\footnotesize, inner sep=2pt, text width=3.2cm, fill=white},
        layer/.style={anchor=east, align=right, font=\footnotesize\itshape, text=black!65, text width=1.9cm},
        lab/.style={font=\scriptsize, fill=white, inner sep=1pt}]
        % row labels
        \node[layer] at (-7.05,0) {Step~1:\\duality};
        \node[layer] at (-7.05,-1.55) {Step~2:\\theta function};
        \node[layer] at (-7.05,-3.35) {Step~3:\\scalarizations\\via $P_\beta$};
        \node[layer] at (-7.05,-5.6) {Steps~4--5:\\accounting};
        \node[layer] at (-7.05,-7.5) {Step~5:\\contradiction};
        % the diagram
        \node[box, text width=5.8cm] (W) at (0,0) {witness $\beta$, symmetrized;\\packaged as the polynomial $P_\beta$};
        \node[box, text width=5.8cm] (T) at (0,-1.55) {$\Theta(\tau, w) \in \CC^q$, a vector-valued Jacobi form\\(Weil representation, Heisenberg operators)};
        \node[box, text width=4.2cm] (A) at (-4.25,-3.35) {$A_m^2$: Taylor coefficient of\\$F = P_\beta \circ \Theta$ at $z = 0$;\\weight $d + 2m$;\\$\order_\frakc \geq \frac{d}{4} + 2\ell_\frakc$};
        \node[box, text width=4.2cm] (B) at (4.25,-3.35) {$B^2$: values of $F$ at the\\2-torsion points;\\weight $3d$;\\$\order_\frakc \geq \frac{d}{4} + 2\ell_\frakc + 2H_\frakc$};
        \node[box] (V1) at (-5.25,-5.6) {(V1) valence for $A_m^2$:\\upper bound on $\sum_\frakc \ell_\frakc$\\in terms of $m$};
        \node[box] (E) at (-1.75,-5.6) {edge polynomials:\\$\gamma d < 2\ell_\frakc + \vartheta(d - qm)$\\at selected $\frakc$};
        \node[box] (H) at (1.75,-5.6) {square costs:\\$H_\frakc > \nu d$\\at selected $\frakc$};
        \node[box] (V2) at (5.25,-5.6) {(V2) valence for $B^2$:\\upper bound on\\$\sum_\frakc (\ell_\frakc + H_\frakc)$};
        \node[box, text width=6.2cm] (C) at (0,-7.5) {combine (V1), (V2) and the two per-cusp bounds:\\$\gamma < \gamma(\vartheta, \nu)$, a contradiction};
        % Steps 1 and 2 meet in Step 3: the witness enters through P_beta (teal)
        \draw[->, thick, teal!80!black] (W.west) to[out=180, in=90] node[lab, pos=0.35, text=teal!80!black] {$P_\beta$} (A.north);
        \draw[->, thick, teal!80!black] (W.east) to[out=0, in=90] node[lab, pos=0.35, text=teal!80!black] {$P_\beta$} (B.north);
        \draw[->, thick] (T) -- (A);
        \draw[->, thick] (T) -- (B);
        % each scalar form feeds an upper bound (outer) and a lower bound (inner)
        \draw[->, thick] (A) -- (V1);
        \draw[->, thick] (A) -- node[lab, pos=0.45] {$\ell_\frakc, m$} (E);
        \draw[->, thick] (B) -- node[lab, pos=0.45] {$H_\frakc$} (H);
        \draw[->, thick] (B) -- (V2);
        \draw[->, thick] (V1) -- (C);
        \draw[->, thick] (E) -- (C);
        \draw[->, thick] (H) -- (C);
        \draw[->, thick] (V2) -- (C);
    \end{tikzpicture}
    \caption{How the proof of~\Cref{thm:gen4aprime} fits together, one row per layer of the argument. The witness and the theta function are built independently (Steps~1 and~2). The witness enters through the polynomial $P_\beta$ (teal, as in~\Cref{fig:fourieranalogy}), which turns $\Theta$ into the Jacobi form $F = P_\beta \circ \Theta$ and from it into two scalar modular forms for $\Gamma(q)$ (Step~3). Their orders at each cusp class $\frakc$ are bounded below in terms of $\ell_\frakc$ (where the expansion of $F$ at $\frakc$ starts), the Taylor order $m$, and $H_\frakc$ (the least square cost of a surviving monomial). In the accounting layer, the valence formula bounds the sums of these quantities over all cusp classes from above (outer boxes), while the witness's orthogonality, which reaches the cusps through $P_\beta$, bounds them from below at the $s \cdot \frac{q-1}{2}$ selected classes (inner boxes). Combining the four inequalities gives a contradiction, by the choice of $\gamma(\vartheta, \nu)$ in~\Cref{def:gen4aprimesupport}. Compare with the warm-up (\Cref{fig:gen1flow}): the right-hand branch ($B^2$, the square costs and (V2)) is its argument, now run at the $s \cdot \frac{q-1}{2}$ selected classes; for $\vartheta = 0$ it suffices on its own (\Cref{remark:thetazero}), and the left-hand branch is what the Taylor coefficient adds.}
    \label{fig:gen4flow}
\end{figure}


==> figq3shells.tex <==
% Sizes of the Hamming shells of Z_3^d: the shell of weight j = t d has binom(d, j) 2^j = 3^{(g(t) + o(1)) d}
% points, with g(t) = (H_2(t) + t) / log_2 3. Shaded: the weights used by lem:q3ball (t <= 1/3, gray) and
% by lem:q3ends at the optimal split (t <= alpha* and t >= 1 - beta*, blue), alpha* = 0.2994,
% beta* = 1/3 - alpha* = 0.0339.
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[x=10cm, y=4.2cm, >=stealth,
        declare function={g(\t) = ((-\t*ln(\t) - (1-\t)*ln(1-\t))/ln(2) + \t)/1.5849625;}]
        \def\as{0.2994}
        \def\bs{0.9661}
        % regions under the curve
        \fill[gray!30] (0,0) -- plot[domain=0.0005:0.33333, samples=80] (\x, {g(\x)}) -- (0.33333,0) -- cycle;
        \fill[blue!25] (0,0) -- plot[domain=0.0005:\as, samples=80] (\x, {g(\x)}) -- (\as,0) -- cycle;
        \fill[blue!25] (\bs,0) -- plot[domain=\bs:0.9995, samples=40] (\x, {g(\x)}) -- (1,0) -- cycle;
        % axes
        \draw[->] (0,0) -- (1.06,0) node[right] {$j/d$};
        \draw[->] (0,0) -- (0,1.12) node[above] {$\frac{1}{d}\log_3 \left(\binom{d}{j} 2^j\right)$};
        % the profile
        \draw[thick] plot[domain=0.0005:0.9995, samples=200] (\x, {g(\x)});
        % levels reached by the two constructions
        \draw[gray!70!black, dashed] (0,0.78969) -- (0.33333,0.78969);
        \draw[blue!70!black, dashed] (0,0.74444) -- (\bs,0.74444);
        \node[left, gray!70!black] at (0,0.80) {\small $0.790$};
        \node[left, blue!70!black] at (0,0.725) {\small $0.744$};
        \node[left] at (0,1) {\small $1$};
        \draw (-0.008,1) -- (0.008,1);
        % ticks on the weight axis
        \foreach \t in {\as, 0.33333, 0.66667, \bs, 1} {
            \draw (\t,0.02) -- (\t,-0.02);
        }
        \node[anchor=north east, xshift=4pt] at (\as,-0.02) {\small $\alpha^*$};
        \node[anchor=north west, xshift=-4pt] at (0.33333,-0.02) {\small $\frac{1}{3}$};
        \node[below] at (0.66667,-0.02) {\small $\frac{2}{3}$};
        \node[anchor=north east, xshift=4pt] at (\bs,-0.02) {\small $1 - \beta^*$};
        \node[anchor=north west, xshift=-3pt] at (1,-0.02) {\small $1$};
        \node[below] at (0,-0.02) {\small $0$};
        \draw[dotted] (0.66667,0) -- (0.66667,1);
        % legend
        \fill[gray!30] (0.04,1.02) rectangle (0.07,1.07);
        \node[right] at (0.075,1.045) {\small Hamming ball (\Cref{lem:q3ball})};
        \fill[blue!25] (0.04,0.93) rectangle (0.07,0.98);
        \node[right] at (0.075,0.955) {\small both ends (\Cref{lem:q3ends})};
    \end{tikzpicture}
    \caption{Sizes of the Hamming shells of $\ZZ_3^d$. The shell of weight $j = td$ has $\binom{d}{j} 2^j = 3^{(g(t) + o(1))d}$ points, where $g(t) := (H_2(t) + t)/\log_2 3$; the profile $g$ peaks at $g(\frac{2}{3}) = 1$. Both constructions use $\lfloor d/3 \rfloor + 1$ shells, and their Fourier sparsity is governed by the largest shell they use. The Hamming ball of~\Cref{lem:q3ball} uses the weights up to $\frac{d}{3}$ (gray), where the shells reach $3^{0.790d}$. The construction of~\Cref{lem:q3ends} trades the gray shells between $\alpha^* d$ and $\frac{d}{3}$ for the top $\beta^* d$ shells (blue), where the shells are small again; balancing the two ends ($\alpha^* \approx 0.2994$, $\beta^* = \frac{1}{3} - \alpha^* \approx 0.0339$) lowers the largest shell to $3^{0.744d}$ (\Cref{cor:q3ends}).}
    \label{fig:q3shells}
\end{figure}

